User Subgrouping in Scalable Cell-Free Massive MIMO Multicasting Systems

Cell-free massive multiple-input multiple-output (CF-mMIMO) is a breakthrough technology for beyond-5G systems, designed to significantly boost the energy and spectral efficiencies of future mobile networks while ensuring a consistent quality of service for all users. Additionally, multicasting has gained considerable attention recently because physical-layer multicasting offers an efficient method for simultaneously serving multiple users with identical service demands by sharing radio resources. Typically, multicast services are delivered either via unicast transmissions or a single multicast transmission. This work, however, introduces a novel subgroup-centric multicast CF-mMIMO framework that divides users into several multicast subgroups based on the similarities in their spatial channel characteristics. This approach allows for efficient sharing of the pilot sequences used for channel estimation and the precoding filters used for data transmission. The proposed framework employs two scalable precoding strategies: centralized improved partial MMSE (IP-MMSE) and distributed conjugate beam-forming (CB). Numerical results show that for scenarios where users are uniformly distributed across the service area, unicast transmissions using centralized IP-MMSE precoding are optimal. However, in cases where users are spatially clustered, multicast subgrouping significantly improves the sum spectral efficiency (SE) of the multicast service compared to both unicast and single multicast transmission. Notably, in clustered scenarios, distributed CB precoding outperforms IP-MMSE in terms of per-user SE, making it the best solution for delivering multicast content.

==> scenario.tex <==


% Gradient Info
  
\tikzset {_fu91opve2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_oscji7g58}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,0.46,0.41);
rgb(0bp)=(1,0.46,0.41);
rgb(23.302176339285715bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_c4v7lj1ne/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_uchbj1aja} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(23.302176339285715bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_kvrdnrs3g}{\tikz \fill[shading=_uchbj1aja,_c4v7lj1ne] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_bedlkqal4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_rtuvzvasl}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.65,0.27,0.98);
rgb(0bp)=(0.65,0.27,0.98);
rgb(25bp)=(0.7,0.4,0.96);
rgb(400bp)=(0.7,0.4,0.96)}
\tikzset{_qwnsabh46/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_v384v1ejt} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_pg5ubc0d3}{\tikz \fill[shading=_v384v1ejt,_qwnsabh46] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_an5z4ugyd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_v3luldq2f}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.49,0.83,0.13);
rgb(0bp)=(0.49,0.83,0.13);
rgb(25bp)=(0.49,0.83,0.13);
rgb(400bp)=(0.49,0.83,0.13)}
\tikzset{_rmhimfmam/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_65muimpoc} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_630wj0sim}{\tikz \fill[shading=_65muimpoc,_rmhimfmam] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ktasrp04p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_tmksjrh3f}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.29,0.56,0.89);
rgb(0bp)=(0.29,0.56,0.89);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_4vyna33nj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_u5dpn866e} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_oj2ur6z59}{\tikz \fill[shading=_u5dpn866e,_4vyna33nj] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mncq26yx4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_xhe7g17f1}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,0.84,0.37);
rgb(0bp)=(1,0.84,0.37);
rgb(25bp)=(1,0.75,0.02);
rgb(400bp)=(1,0.75,0.02)}
\tikzset{_vjsf606tm/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_l20hdp85m} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_pds6gpe1k}{\tikz \fill[shading=_l20hdp85m,_vjsf606tm] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Ellipse [id:dp7790858809679133] 
\draw  [draw opacity=0][shading=_oscji7g58,_fu91opve2,path fading= _kvrdnrs3g ,fading transform={xshift=2}] (106,183.8) .. controls (106,136.3) and (137.79,97.8) .. (177,97.8) .. controls (216.21,97.8) and (248,136.3) .. (248,183.8) .. controls (248,231.3) and (216.21,269.8) .. (177,269.8) .. controls (137.79,269.8) and (106,231.3) .. (106,183.8) -- cycle ;
%Shape: Ellipse [id:dp6020779166123325] 
\draw  [draw opacity=0][shading=_rtuvzvasl,_bedlkqal4,path fading= _pg5ubc0d3 ,fading transform={xshift=2}] (1.2,169.53) .. controls (1.2,119.01) and (36.12,78.06) .. (79.2,78.06) .. controls (122.28,78.06) and (157.2,119.01) .. (157.2,169.53) .. controls (157.2,220.05) and (122.28,261) .. (79.2,261) .. controls (36.12,261) and (1.2,220.05) .. (1.2,169.53) -- cycle ;
%Shape: Ellipse [id:dp25793971091402956] 
\draw  [draw opacity=0][shading=_v3luldq2f,_an5z4ugyd,path fading= _630wj0sim ,fading transform={xshift=2}] (207.37,199.95) .. controls (207.37,164.24) and (241.04,135.3) .. (282.58,135.3) .. controls (324.13,135.3) and (357.8,164.24) .. (357.8,199.95) .. controls (357.8,235.65) and (324.13,264.6) .. (282.58,264.6) .. controls (241.04,264.6) and (207.37,235.65) .. (207.37,199.95) -- cycle ;
%Shape: Ellipse [id:dp6345223758143244] 
\draw  [draw opacity=0][shading=_tmksjrh3f,_ktasrp04p,path fading= _oj2ur6z59 ,fading transform={xshift=2}] (184.6,89.4) .. controls (184.6,40.57) and (225.66,0.99) .. (276.3,0.99) .. controls (326.94,0.99) and (368,40.57) .. (368,89.4) .. controls (368,138.22) and (326.94,177.8) .. (276.3,177.8) .. controls (225.66,177.8) and (184.6,138.22) .. (184.6,89.4) -- cycle ;
%Shape: Ellipse [id:dp515476153956272] 
\draw  [draw opacity=0][shading=_xhe7g17f1,_mncq26yx4,path fading= _pds6gpe1k ,fading transform={xshift=2}] (10.64,82.32) .. controls (10.64,37.85) and (51.76,1.8) .. (102.5,1.8) .. controls (153.23,1.8) and (194.35,37.85) .. (194.35,82.32) .. controls (194.35,126.78) and (153.23,162.83) .. (102.5,162.83) .. controls (51.76,162.83) and (10.64,126.78) .. (10.64,82.32) -- cycle ;
%Shape: Circle [id:dp40173665032141304] 
\draw   (268.27,191.42) .. controls (268.27,190.32) and (269.16,189.42) .. (270.27,189.42) .. controls (271.37,189.42) and (272.27,190.32) .. (272.27,191.42) .. controls (272.27,192.53) and (271.37,193.42) .. (270.27,193.42) .. controls (269.16,193.42) and (268.27,192.53) .. (268.27,191.42) -- cycle ;
%Rounded Rect [id:dp1583641533015292] 
\draw   (274.37,169.42) .. controls (275.97,169.42) and (277.27,170.72) .. (277.27,172.32) -- (277.27,192.52) .. controls (277.27,194.12) and (275.97,195.42) .. (274.37,195.42) -- (265.67,195.42) .. controls (264.07,195.42) and (262.77,194.12) .. (262.77,192.52) -- (262.77,172.32) .. controls (262.77,170.72) and (264.07,169.42) .. (265.67,169.42) -- cycle ;
%Shape: Circle [id:dp8702946382568162] 
\draw   (152.27,218.42) .. controls (152.27,217.32) and (153.16,216.42) .. (154.27,216.42) .. controls (155.37,216.42) and (156.27,217.32) .. (156.27,218.42) .. controls (156.27,219.53) and (155.37,220.42) .. (154.27,220.42) .. controls (153.16,220.42) and (152.27,219.53) .. (152.27,218.42) -- cycle ;
%Rounded Rect [id:dp7317277551989405] 
\draw   (158.37,196.42) .. controls (159.97,196.42) and (161.27,197.72) .. (161.27,199.32) -- (161.27,219.52) .. controls (161.27,221.12) and (159.97,222.42) .. (158.37,222.42) -- (149.67,222.42) .. controls (148.07,222.42) and (146.77,221.12) .. (146.77,219.52) -- (146.77,199.32) .. controls (146.77,197.72) and (148.07,196.42) .. (149.67,196.42) -- cycle ;
%Shape: Circle [id:dp8508796376594185] 
\draw   (108.27,85.42) .. controls (108.27,84.32) and (109.16,83.42) .. (110.27,83.42) .. controls (111.37,83.42) and (112.27,84.32) .. (112.27,85.42) .. controls (112.27,86.53) and (111.37,87.42) .. (110.27,87.42) .. controls (109.16,87.42) and (108.27,86.53) .. (108.27,85.42) -- cycle ;
%Rounded Rect [id:dp8297494309590119] 
\draw   (114.37,63.42) .. controls (115.97,63.42) and (117.27,64.72) .. (117.27,66.32) -- (117.27,86.52) .. controls (117.27,88.12) and (115.97,89.42) .. (114.37,89.42) -- (105.67,89.42) .. controls (104.07,89.42) and (102.77,88.12) .. (102.77,86.52) -- (102.77,66.32) .. controls (102.77,64.72) and (104.07,63.42) .. (105.67,63.42) -- cycle ;
%Shape: Circle [id:dp3397165962067439] 
\draw   (245.77,101.42) .. controls (245.77,100.32) and (246.66,99.42) .. (247.77,99.42) .. controls (248.87,99.42) and (249.77,100.32) .. (249.77,101.42) .. controls (249.77,102.53) and (248.87,103.42) .. (247.77,103.42) .. controls (246.66,103.42) and (245.77,102.53) .. (245.77,101.42) -- cycle ;
%Rounded Rect [id:dp7153408777613415] 
\draw   (251.87,79.42) .. controls (253.47,79.42) and (254.77,80.72) .. (254.77,82.32) -- (254.77,102.52) .. controls (254.77,104.12) and (253.47,105.42) .. (251.87,105.42) -- (243.17,105.42) .. controls (241.57,105.42) and (240.27,104.12) .. (240.27,102.52) -- (240.27,82.32) .. controls (240.27,80.72) and (241.57,79.42) .. (243.17,79.42) -- cycle ;
%Shape: Circle [id:dp5436205170080426] 
\draw   (89.27,110.42) .. controls (89.27,109.32) and (90.16,108.42) .. (91.27,108.42) .. controls (92.37,108.42) and (93.27,109.32) .. (93.27,110.42) .. controls (93.27,111.53) and (92.37,112.42) .. (91.27,112.42) .. controls (90.16,112.42) and (89.27,111.53) .. (89.27,110.42) -- cycle ;
%Rounded Rect [id:dp14757527122357783] 
\draw   (95.37,88.42) .. controls (96.97,88.42) and (98.27,89.72) .. (98.27,91.32) -- (98.27,111.52) .. controls (98.27,113.12) and (96.97,114.42) .. (95.37,114.42) -- (86.67,114.42) .. controls (85.07,114.42) and (83.77,113.12) .. (83.77,111.52) -- (83.77,91.32) .. controls (83.77,89.72) and (85.07,88.42) .. (86.67,88.42) -- cycle ;
%Shape: Circle [id:dp5333430945842381] 
\draw   (176.27,206.42) .. controls (176.27,205.32) and (177.16,204.42) .. (178.27,204.42) .. controls (179.37,204.42) and (180.27,205.32) .. (180.27,206.42) .. controls (180.27,207.53) and (179.37,208.42) .. (178.27,208.42) .. controls (177.16,208.42) and (176.27,207.53) .. (176.27,206.42) -- cycle ;
%Rounded Rect [id:dp8952206710294661] 
\draw   (182.37,184.42) .. controls (183.97,184.42) and (185.27,185.72) .. (185.27,187.32) -- (185.27,207.52) .. controls (185.27,209.12) and (183.97,210.42) .. (182.37,210.42) -- (173.67,210.42) .. controls (172.07,210.42) and (170.77,209.12) .. (170.77,207.52) -- (170.77,187.32) .. controls (170.77,185.72) and (172.07,184.42) .. (173.67,184.42) -- cycle ;
%Shape: Circle [id:dp6683772535742614] 
\draw   (201.27,221.42) .. controls (201.27,220.32) and (202.16,219.42) .. (203.27,219.42) .. controls (204.37,219.42) and (205.27,220.32) .. (205.27,221.42) .. controls (205.27,222.53) and (204.37,223.42) .. (203.27,223.42) .. controls (202.16,223.42) and (201.27,222.53) .. (201.27,221.42) -- cycle ;
%Rounded Rect [id:dp48249080297552105] 
\draw   (207.37,199.42) .. controls (208.97,199.42) and (210.27,200.72) .. (210.27,202.32) -- (210.27,222.52) .. controls (210.27,224.12) and (208.97,225.42) .. (207.37,225.42) -- (198.67,225.42) .. controls (197.07,225.42) and (195.77,224.12) .. (195.77,222.52) -- (195.77,202.32) .. controls (195.77,200.72) and (197.07,199.42) .. (198.67,199.42) -- cycle ;
%Shape: Circle [id:dp30812342394895986] 
\draw   (115.27,116.42) .. controls (115.27,115.32) and (116.16,114.42) .. (117.27,114.42) .. controls (118.37,114.42) and (119.27,115.32) .. (119.27,116.42) .. controls (119.27,117.53) and (118.37,118.42) .. (117.27,118.42) .. controls (116.16,118.42) and (115.27,117.53) .. (115.27,116.42) -- cycle ;
%Rounded Rect [id:dp642660566548932] 
\draw   (121.37,94.42) .. controls (122.97,94.42) and (124.27,95.72) .. (124.27,97.32) -- (124.27,117.52) .. controls (124.27,119.12) and (122.97,120.42) .. (121.37,120.42) -- (112.67,120.42) .. controls (111.07,120.42) and (109.77,119.12) .. (109.77,117.52) -- (109.77,97.32) .. controls (109.77,95.72) and (111.07,94.42) .. (112.67,94.42) -- cycle ;
%Shape: Circle [id:dp7085534776706319] 
\draw   (268.27,112.42) .. controls (268.27,111.32) and (269.16,110.42) .. (270.27,110.42) .. controls (271.37,110.42) and (272.27,111.32) .. (272.27,112.42) .. controls (272.27,113.53) and (271.37,114.42) .. (270.27,114.42) .. controls (269.16,114.42) and (268.27,113.53) .. (268.27,112.42) -- cycle ;
%Rounded Rect [id:dp33003500365067695] 
\draw   (274.37,90.42) .. controls (275.97,90.42) and (277.27,91.72) .. (277.27,93.32) -- (277.27,113.52) .. controls (277.27,115.12) and (275.97,116.42) .. (274.37,116.42) -- (265.67,116.42) .. controls (264.07,116.42) and (262.77,115.12) .. (262.77,113.52) -- (262.77,93.32) .. controls (262.77,91.72) and (264.07,90.42) .. (265.67,90.42) -- cycle ;
%Shape: Circle [id:dp6659229152854935] 
\draw   (95.27,171.42) .. controls (95.27,170.32) and (96.16,169.42) .. (97.27,169.42) .. controls (98.37,169.42) and (99.27,170.32) .. (99.27,171.42) .. controls (99.27,172.53) and (98.37,173.42) .. (97.27,173.42) .. controls (96.16,173.42) and (95.27,172.53) .. (95.27,171.42) -- cycle ;
%Rounded Rect [id:dp946719890621375] 
\draw   (101.37,149.42) .. controls (102.97,149.42) and (104.27,150.72) .. (104.27,152.32) -- (104.27,172.52) .. controls (104.27,174.12) and (102.97,175.42) .. (101.37,175.42) -- (92.67,175.42) .. controls (91.07,175.42) and (89.77,174.12) .. (89.77,172.52) -- (89.77,152.32) .. controls (89.77,150.72) and (91.07,149.42) .. (92.67,149.42) -- cycle ;
%Shape: Circle [id:dp2554570554063855] 
\draw   (294.07,187.02) .. controls (294.07,185.92) and (294.96,185.02) .. (296.07,185.02) .. controls (297.17,185.02) and (298.07,185.92) .. (298.07,187.02) .. controls (298.07,188.13) and (297.17,189.02) .. (296.07,189.02) .. controls (294.96,189.02) and (294.07,188.13) .. (294.07,187.02) -- cycle ;
%Rounded Rect [id:dp30364656378879107] 
\draw   (300.17,165.02) .. controls (301.77,165.02) and (303.07,166.32) .. (303.07,167.92) -- (303.07,188.12) .. controls (303.07,189.72) and (301.77,191.02) .. (300.17,191.02) -- (291.47,191.02) .. controls (289.87,191.02) and (288.57,189.72) .. (288.57,188.12) -- (288.57,167.92) .. controls (288.57,166.32) and (289.87,165.02) .. (291.47,165.02) -- cycle ;
%Shape: Circle [id:dp7074876696634274] 
\draw   (239.87,189.12) .. controls (239.87,188.02) and (240.76,187.12) .. (241.87,187.12) .. controls (242.97,187.12) and (243.87,188.02) .. (243.87,189.12) .. controls (243.87,190.23) and (242.97,191.12) .. (241.87,191.12) .. controls (240.76,191.12) and (239.87,190.23) .. (239.87,189.12) -- cycle ;
%Rounded Rect [id:dp27984008147504036] 
\draw   (245.97,167.12) .. controls (247.57,167.12) and (248.87,168.42) .. (248.87,170.02) -- (248.87,190.22) .. controls (248.87,191.82) and (247.57,193.12) .. (245.97,193.12) -- (237.27,193.12) .. controls (235.67,193.12) and (234.37,191.82) .. (234.37,190.22) -- (234.37,170.02) .. controls (234.37,168.42) and (235.67,167.12) .. (237.27,167.12) -- cycle ;
%Rounded Rect [id:dp1872977820277899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.6,104.9) .. controls (164.6,103.8) and (165.5,102.9) .. (166.6,102.9) -- (202.6,102.9) .. controls (203.7,102.9) and (204.6,103.8) .. (204.6,104.9) -- (204.6,110.9) .. controls (204.6,112) and (203.7,112.9) .. (202.6,112.9) -- (166.6,112.9) .. controls (165.5,112.9) and (164.6,112) .. (164.6,110.9) -- cycle ;
%Rounded Rect [id:dp9916045505360815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.6,114.9) .. controls (164.6,113.8) and (165.5,112.9) .. (166.6,112.9) -- (202.6,112.9) .. controls (203.7,112.9) and (204.6,113.8) .. (204.6,114.9) -- (204.6,120.9) .. controls (204.6,122) and (203.7,122.9) .. (202.6,122.9) -- (166.6,122.9) .. controls (165.5,122.9) and (164.6,122) .. (164.6,120.9) -- cycle ;
%Rounded Rect [id:dp8356674945777325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.6,94.9) .. controls (164.6,93.8) and (165.5,92.9) .. (166.6,92.9) -- (202.6,92.9) .. controls (203.7,92.9) and (204.6,93.8) .. (204.6,94.9) -- (204.6,100.9) .. controls (204.6,102) and (203.7,102.9) .. (202.6,102.9) -- (166.6,102.9) .. controls (165.5,102.9) and (164.6,102) .. (164.6,100.9) -- cycle ;
%Straight Lines [id:da6416921077516129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.6,95.9) -- (198.4,95.9) ;
%Straight Lines [id:da6324341075026771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.6,97.9) -- (198.4,97.9) ;
%Straight Lines [id:da33793238696013983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.6,99.9) -- (198.4,99.9) ;
%Straight Lines [id:da045608757429301816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,105.9) -- (198.8,105.9) ;
%Straight Lines [id:da45002918448444484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,107.9) -- (198.8,107.9) ;
%Straight Lines [id:da7677648032440372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,109.9) -- (198.8,109.9) ;
%Straight Lines [id:da9208667706781202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,115.9) -- (198.8,115.9) ;
%Straight Lines [id:da7772967712029073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,117.9) -- (198.8,117.9) ;
%Straight Lines [id:da6150709019063398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,119.9) -- (198.8,119.9) ;
%Shape: Circle [id:dp7242623431972004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.2,97.8) .. controls (168.2,96.64) and (169.14,95.7) .. (170.3,95.7) .. controls (171.46,95.7) and (172.4,96.64) .. (172.4,97.8) .. controls (172.4,98.96) and (171.46,99.9) .. (170.3,99.9) .. controls (169.14,99.9) and (168.2,98.96) .. (168.2,97.8) -- cycle ;
%Shape: Circle [id:dp7608951213007862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,97.8) .. controls (175,96.64) and (175.94,95.7) .. (177.1,95.7) .. controls (178.26,95.7) and (179.2,96.64) .. (179.2,97.8) .. controls (179.2,98.96) and (178.26,99.9) .. (177.1,99.9) .. controls (175.94,99.9) and (175,98.96) .. (175,97.8) -- cycle ;
%Shape: Circle [id:dp06761663170649412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.6,107.8) .. controls (168.6,106.64) and (169.54,105.7) .. (170.7,105.7) .. controls (171.86,105.7) and (172.8,106.64) .. (172.8,107.8) .. controls (172.8,108.96) and (171.86,109.9) .. (170.7,109.9) .. controls (169.54,109.9) and (168.6,108.96) .. (168.6,107.8) -- cycle ;
%Shape: Circle [id:dp4879507643334584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175.4,107.8) .. controls (175.4,106.64) and (176.34,105.7) .. (177.5,105.7) .. controls (178.66,105.7) and (179.6,106.64) .. (179.6,107.8) .. controls (179.6,108.96) and (178.66,109.9) .. (177.5,109.9) .. controls (176.34,109.9) and (175.4,108.96) .. (175.4,107.8) -- cycle ;
%Shape: Circle [id:dp19437663089702517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.6,117.8) .. controls (168.6,116.64) and (169.54,115.7) .. (170.7,115.7) .. controls (171.86,115.7) and (172.8,116.64) .. (172.8,117.8) .. controls (172.8,118.96) and (171.86,119.9) .. (170.7,119.9) .. controls (169.54,119.9) and (168.6,118.96) .. (168.6,117.8) -- cycle ;
%Shape: Circle [id:dp6532384055071436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175.4,117.8) .. controls (175.4,116.64) and (176.34,115.7) .. (177.5,115.7) .. controls (178.66,115.7) and (179.6,116.64) .. (179.6,117.8) .. controls (179.6,118.96) and (178.66,119.9) .. (177.5,119.9) .. controls (176.34,119.9) and (175.4,118.96) .. (175.4,117.8) -- cycle ;

%Rounded Same Side Corner Rect [id:dp06098577186934051] 
\draw   (130.3,44.46) .. controls (130.3,43.38) and (131.18,42.5) .. (132.26,42.5) -- (165.94,42.5) .. controls (167.02,42.5) and (167.9,43.38) .. (167.9,44.46) -- (167.9,52.3) .. controls (167.9,52.3) and (167.9,52.3) .. (167.9,52.3) -- (130.3,52.3) .. controls (130.3,52.3) and (130.3,52.3) .. (130.3,52.3) -- cycle ;
%Shape: Circle [id:dp42412985055262054] 
\draw   (133.9,47.2) .. controls (133.9,46.04) and (134.84,45.1) .. (136,45.1) .. controls (137.16,45.1) and (138.1,46.04) .. (138.1,47.2) .. controls (138.1,48.36) and (137.16,49.3) .. (136,49.3) .. controls (134.84,49.3) and (133.9,48.36) .. (133.9,47.2) -- cycle ;
%Shape: Circle [id:dp5493268890706642] 
\draw   (140.7,47.2) .. controls (140.7,46.04) and (141.64,45.1) .. (142.8,45.1) .. controls (143.96,45.1) and (144.9,46.04) .. (144.9,47.2) .. controls (144.9,48.36) and (143.96,49.3) .. (142.8,49.3) .. controls (141.64,49.3) and (140.7,48.36) .. (140.7,47.2) -- cycle ;
%Straight Lines [id:da3737398086203747] 
\draw    (149.1,47.4) -- (162.9,47.4) ;
%Straight Lines [id:da12880932723790872] 
\draw    (136.7,23.3) -- (136.9,42.7) ;
\draw [shift={(136.7,23.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7755615384662653] 
\draw    (161.5,23.3) -- (161.7,42.7) ;
\draw [shift={(161.5,23.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp23799600763334028] 
\draw   (239.3,44.46) .. controls (239.3,43.38) and (240.18,42.5) .. (241.26,42.5) -- (274.94,42.5) .. controls (276.02,42.5) and (276.9,43.38) .. (276.9,44.46) -- (276.9,52.3) .. controls (276.9,52.3) and (276.9,52.3) .. (276.9,52.3) -- (239.3,52.3) .. controls (239.3,52.3) and (239.3,52.3) .. (239.3,52.3) -- cycle ;
%Shape: Circle [id:dp2666533077004014] 
\draw   (242.9,47.2) .. controls (242.9,46.04) and (243.84,45.1) .. (245,45.1) .. controls (246.16,45.1) and (247.1,46.04) .. (247.1,47.2) .. controls (247.1,48.36) and (246.16,49.3) .. (245,49.3) .. controls (243.84,49.3) and (242.9,48.36) .. (242.9,47.2) -- cycle ;
%Shape: Circle [id:dp7035745143428156] 
\draw   (249.7,47.2) .. controls (249.7,46.04) and (250.64,45.1) .. (251.8,45.1) .. controls (252.96,45.1) and (253.9,46.04) .. (253.9,47.2) .. controls (253.9,48.36) and (252.96,49.3) .. (251.8,49.3) .. controls (250.64,49.3) and (249.7,48.36) .. (249.7,47.2) -- cycle ;
%Straight Lines [id:da8195233501358101] 
\draw    (258.1,47.4) -- (271.9,47.4) ;
%Straight Lines [id:da5051616302285622] 
\draw    (245.7,23.3) -- (245.9,42.7) ;
\draw [shift={(245.7,23.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7820243354301142] 
\draw    (270.5,23.3) -- (270.7,42.7) ;
\draw [shift={(270.5,23.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp086135729169309] 
\draw   (63.3,43.46) .. controls (63.3,42.38) and (64.18,41.5) .. (65.26,41.5) -- (98.94,41.5) .. controls (100.02,41.5) and (100.9,42.38) .. (100.9,43.46) -- (100.9,51.3) .. controls (100.9,51.3) and (100.9,51.3) .. (100.9,51.3) -- (63.3,51.3) .. controls (63.3,51.3) and (63.3,51.3) .. (63.3,51.3) -- cycle ;
%Shape: Circle [id:dp7440497317566992] 
\draw   (66.9,46.2) .. controls (66.9,45.04) and (67.84,44.1) .. (69,44.1) .. controls (70.16,44.1) and (71.1,45.04) .. (71.1,46.2) .. controls (71.1,47.36) and (70.16,48.3) .. (69,48.3) .. controls (67.84,48.3) and (66.9,47.36) .. (66.9,46.2) -- cycle ;
%Shape: Circle [id:dp6998299487725925] 
\draw   (73.7,46.2) .. controls (73.7,45.04) and (74.64,44.1) .. (75.8,44.1) .. controls (76.96,44.1) and (77.9,45.04) .. (77.9,46.2) .. controls (77.9,47.36) and (76.96,48.3) .. (75.8,48.3) .. controls (74.64,48.3) and (73.7,47.36) .. (73.7,46.2) -- cycle ;
%Straight Lines [id:da6591536579295003] 
\draw    (82.1,46.4) -- (95.9,46.4) ;
%Straight Lines [id:da36069122317719904] 
\draw    (69.7,22.3) -- (69.9,41.7) ;
\draw [shift={(69.7,22.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6120272168293712] 
\draw    (94.5,22.3) -- (94.7,41.7) ;
\draw [shift={(94.5,22.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp21502910336909253] 
\draw   (25.3,81.46) .. controls (25.3,80.38) and (26.18,79.5) .. (27.26,79.5) -- (60.94,79.5) .. controls (62.02,79.5) and (62.9,80.38) .. (62.9,81.46) -- (62.9,89.3) .. controls (62.9,89.3) and (62.9,89.3) .. (62.9,89.3) -- (25.3,89.3) .. controls (25.3,89.3) and (25.3,89.3) .. (25.3,89.3) -- cycle ;
%Shape: Circle [id:dp6439789050815212] 
\draw   (28.9,84.2) .. controls (28.9,83.04) and (29.84,82.1) .. (31,82.1) .. controls (32.16,82.1) and (33.1,83.04) .. (33.1,84.2) .. controls (33.1,85.36) and (32.16,86.3) .. (31,86.3) .. controls (29.84,86.3) and (28.9,85.36) .. (28.9,84.2) -- cycle ;
%Shape: Circle [id:dp8966719463276978] 
\draw   (35.7,84.2) .. controls (35.7,83.04) and (36.64,82.1) .. (37.8,82.1) .. controls (38.96,82.1) and (39.9,83.04) .. (39.9,84.2) .. controls (39.9,85.36) and (38.96,86.3) .. (37.8,86.3) .. controls (36.64,86.3) and (35.7,85.36) .. (35.7,84.2) -- cycle ;
%Straight Lines [id:da9619730371423012] 
\draw    (44.1,84.4) -- (57.9,84.4) ;
%Straight Lines [id:da20790304567842144] 
\draw    (31.7,60.3) -- (31.9,79.7) ;
\draw [shift={(31.7,60.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7969870639458814] 
\draw    (56.5,60.3) -- (56.7,79.7) ;
\draw [shift={(56.5,60.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp05052578830714993] 
\draw   (19.3,140.46) .. controls (19.3,139.38) and (20.18,138.5) .. (21.26,138.5) -- (54.94,138.5) .. controls (56.02,138.5) and (56.9,139.38) .. (56.9,140.46) -- (56.9,148.3) .. controls (56.9,148.3) and (56.9,148.3) .. (56.9,148.3) -- (19.3,148.3) .. controls (19.3,148.3) and (19.3,148.3) .. (19.3,148.3) -- cycle ;
%Shape: Circle [id:dp6032663689470592] 
\draw   (22.9,143.2) .. controls (22.9,142.04) and (23.84,141.1) .. (25,141.1) .. controls (26.16,141.1) and (27.1,142.04) .. (27.1,143.2) .. controls (27.1,144.36) and (26.16,145.3) .. (25,145.3) .. controls (23.84,145.3) and (22.9,144.36) .. (22.9,143.2) -- cycle ;
%Shape: Circle [id:dp6530550949650917] 
\draw   (29.7,143.2) .. controls (29.7,142.04) and (30.64,141.1) .. (31.8,141.1) .. controls (32.96,141.1) and (33.9,142.04) .. (33.9,143.2) .. controls (33.9,144.36) and (32.96,145.3) .. (31.8,145.3) .. controls (30.64,145.3) and (29.7,144.36) .. (29.7,143.2) -- cycle ;
%Straight Lines [id:da16159499628589136] 
\draw    (38.1,143.4) -- (51.9,143.4) ;
%Straight Lines [id:da3290344301113548] 
\draw    (25.7,119.3) -- (25.9,138.7) ;
\draw [shift={(25.7,119.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0030819762834521924] 
\draw    (50.5,119.3) -- (50.7,138.7) ;
\draw [shift={(50.5,119.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp6994039403613084] 
\draw   (27.3,205.46) .. controls (27.3,204.38) and (28.18,203.5) .. (29.26,203.5) -- (62.94,203.5) .. controls (64.02,203.5) and (64.9,204.38) .. (64.9,205.46) -- (64.9,213.3) .. controls (64.9,213.3) and (64.9,213.3) .. (64.9,213.3) -- (27.3,213.3) .. controls (27.3,213.3) and (27.3,213.3) .. (27.3,213.3) -- cycle ;
%Shape: Circle [id:dp7433651288877194] 
\draw   (30.9,208.2) .. controls (30.9,207.04) and (31.84,206.1) .. (33,206.1) .. controls (34.16,206.1) and (35.1,207.04) .. (35.1,208.2) .. controls (35.1,209.36) and (34.16,210.3) .. (33,210.3) .. controls (31.84,210.3) and (30.9,209.36) .. (30.9,208.2) -- cycle ;
%Shape: Circle [id:dp4585768543843458] 
\draw   (37.7,208.2) .. controls (37.7,207.04) and (38.64,206.1) .. (39.8,206.1) .. controls (40.96,206.1) and (41.9,207.04) .. (41.9,208.2) .. controls (41.9,209.36) and (40.96,210.3) .. (39.8,210.3) .. controls (38.64,210.3) and (37.7,209.36) .. (37.7,208.2) -- cycle ;
%Straight Lines [id:da14062141293790353] 
\draw    (46.1,208.4) -- (59.9,208.4) ;
%Straight Lines [id:da7740708071271687] 
\draw    (33.7,184.3) -- (33.9,203.7) ;
\draw [shift={(33.7,184.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da959295757235566] 
\draw    (58.5,184.3) -- (58.7,203.7) ;
\draw [shift={(58.5,184.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp14573615842009535] 
\draw   (320.3,105.46) .. controls (320.3,104.38) and (321.18,103.5) .. (322.26,103.5) -- (355.94,103.5) .. controls (357.02,103.5) and (357.9,104.38) .. (357.9,105.46) -- (357.9,113.3) .. controls (357.9,113.3) and (357.9,113.3) .. (357.9,113.3) -- (320.3,113.3) .. controls (320.3,113.3) and (320.3,113.3) .. (320.3,113.3) -- cycle ;
%Shape: Circle [id:dp3445826898391311] 
\draw   (323.9,108.2) .. controls (323.9,107.04) and (324.84,106.1) .. (326,106.1) .. controls (327.16,106.1) and (328.1,107.04) .. (328.1,108.2) .. controls (328.1,109.36) and (327.16,110.3) .. (326,110.3) .. controls (324.84,110.3) and (323.9,109.36) .. (323.9,108.2) -- cycle ;
%Shape: Circle [id:dp45747673902480934] 
\draw   (330.7,108.2) .. controls (330.7,107.04) and (331.64,106.1) .. (332.8,106.1) .. controls (333.96,106.1) and (334.9,107.04) .. (334.9,108.2) .. controls (334.9,109.36) and (333.96,110.3) .. (332.8,110.3) .. controls (331.64,110.3) and (330.7,109.36) .. (330.7,108.2) -- cycle ;
%Straight Lines [id:da2866387834267128] 
\draw    (339.1,108.4) -- (352.9,108.4) ;
%Straight Lines [id:da7440478215102071] 
\draw    (326.7,84.3) -- (326.9,103.7) ;
\draw [shift={(326.7,84.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da31575675672109416] 
\draw    (351.5,84.3) -- (351.7,103.7) ;
\draw [shift={(351.5,84.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp7117557161027093] 
\draw   (295.3,31.46) .. controls (295.3,30.38) and (296.18,29.5) .. (297.26,29.5) -- (330.94,29.5) .. controls (332.02,29.5) and (332.9,30.38) .. (332.9,31.46) -- (332.9,39.3) .. controls (332.9,39.3) and (332.9,39.3) .. (332.9,39.3) -- (295.3,39.3) .. controls (295.3,39.3) and (295.3,39.3) .. (295.3,39.3) -- cycle ;
%Shape: Circle [id:dp11629557213307806] 
\draw   (298.9,34.2) .. controls (298.9,33.04) and (299.84,32.1) .. (301,32.1) .. controls (302.16,32.1) and (303.1,33.04) .. (303.1,34.2) .. controls (303.1,35.36) and (302.16,36.3) .. (301,36.3) .. controls (299.84,36.3) and (298.9,35.36) .. (298.9,34.2) -- cycle ;
%Shape: Circle [id:dp7958450765813843] 
\draw   (305.7,34.2) .. controls (305.7,33.04) and (306.64,32.1) .. (307.8,32.1) .. controls (308.96,32.1) and (309.9,33.04) .. (309.9,34.2) .. controls (309.9,35.36) and (308.96,36.3) .. (307.8,36.3) .. controls (306.64,36.3) and (305.7,35.36) .. (305.7,34.2) -- cycle ;
%Straight Lines [id:da6950291877511667] 
\draw    (314.1,34.4) -- (327.9,34.4) ;
%Straight Lines [id:da49285710761355994] 
\draw    (301.7,10.3) -- (301.9,29.7) ;
\draw [shift={(301.7,10.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da017423015613008852] 
\draw    (326.5,10.3) -- (326.7,29.7) ;
\draw [shift={(326.5,10.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp7283163756638333] 
\draw   (243.3,244.96) .. controls (243.3,243.88) and (244.18,243) .. (245.26,243) -- (278.94,243) .. controls (280.02,243) and (280.9,243.88) .. (280.9,244.96) -- (280.9,252.8) .. controls (280.9,252.8) and (280.9,252.8) .. (280.9,252.8) -- (243.3,252.8) .. controls (243.3,252.8) and (243.3,252.8) .. (243.3,252.8) -- cycle ;
%Shape: Circle [id:dp30083538664077647] 
\draw   (246.9,247.7) .. controls (246.9,246.54) and (247.84,245.6) .. (249,245.6) .. controls (250.16,245.6) and (251.1,246.54) .. (251.1,247.7) .. controls (251.1,248.86) and (250.16,249.8) .. (249,249.8) .. controls (247.84,249.8) and (246.9,248.86) .. (246.9,247.7) -- cycle ;
%Shape: Circle [id:dp3323479454953111] 
\draw   (253.7,247.7) .. controls (253.7,246.54) and (254.64,245.6) .. (255.8,245.6) .. controls (256.96,245.6) and (257.9,246.54) .. (257.9,247.7) .. controls (257.9,248.86) and (256.96,249.8) .. (255.8,249.8) .. controls (254.64,249.8) and (253.7,248.86) .. (253.7,247.7) -- cycle ;
%Straight Lines [id:da07291186355924872] 
\draw    (262.1,247.9) -- (275.9,247.9) ;
%Straight Lines [id:da6573303863268998] 
\draw    (249.7,223.8) -- (249.9,243.2) ;
\draw [shift={(249.7,223.8)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da872384595554325] 
\draw    (274.5,223.8) -- (274.7,243.2) ;
\draw [shift={(274.5,223.8)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp9433201005134586] 
\draw   (80.3,243.46) .. controls (80.3,242.38) and (81.18,241.5) .. (82.26,241.5) -- (115.94,241.5) .. controls (117.02,241.5) and (117.9,242.38) .. (117.9,243.46) -- (117.9,251.3) .. controls (117.9,251.3) and (117.9,251.3) .. (117.9,251.3) -- (80.3,251.3) .. controls (80.3,251.3) and (80.3,251.3) .. (80.3,251.3) -- cycle ;
%Shape: Circle [id:dp8527012839975594] 
\draw   (83.9,246.2) .. controls (83.9,245.04) and (84.84,244.1) .. (86,244.1) .. controls (87.16,244.1) and (88.1,245.04) .. (88.1,246.2) .. controls (88.1,247.36) and (87.16,248.3) .. (86,248.3) .. controls (84.84,248.3) and (83.9,247.36) .. (83.9,246.2) -- cycle ;
%Shape: Circle [id:dp5210389710647849] 
\draw   (90.7,246.2) .. controls (90.7,245.04) and (91.64,244.1) .. (92.8,244.1) .. controls (93.96,244.1) and (94.9,245.04) .. (94.9,246.2) .. controls (94.9,247.36) and (93.96,248.3) .. (92.8,248.3) .. controls (91.64,248.3) and (90.7,247.36) .. (90.7,246.2) -- cycle ;
%Straight Lines [id:da9640802936150272] 
\draw    (99.1,246.4) -- (112.9,246.4) ;
%Straight Lines [id:da44206464407790147] 
\draw    (86.7,222.3) -- (86.9,241.7) ;
\draw [shift={(86.7,222.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4936834543561537] 
\draw    (111.5,222.3) -- (111.7,241.7) ;
\draw [shift={(111.5,222.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp2537701625722282] 
\draw   (137.3,151.46) .. controls (137.3,150.38) and (138.18,149.5) .. (139.26,149.5) -- (172.94,149.5) .. controls (174.02,149.5) and (174.9,150.38) .. (174.9,151.46) -- (174.9,159.3) .. controls (174.9,159.3) and (174.9,159.3) .. (174.9,159.3) -- (137.3,159.3) .. controls (137.3,159.3) and (137.3,159.3) .. (137.3,159.3) -- cycle ;
%Shape: Circle [id:dp4890907530615427] 
\draw   (140.9,154.2) .. controls (140.9,153.04) and (141.84,152.1) .. (143,152.1) .. controls (144.16,152.1) and (145.1,153.04) .. (145.1,154.2) .. controls (145.1,155.36) and (144.16,156.3) .. (143,156.3) .. controls (141.84,156.3) and (140.9,155.36) .. (140.9,154.2) -- cycle ;
%Shape: Circle [id:dp47871318799836304] 
\draw   (147.7,154.2) .. controls (147.7,153.04) and (148.64,152.1) .. (149.8,152.1) .. controls (150.96,152.1) and (151.9,153.04) .. (151.9,154.2) .. controls (151.9,155.36) and (150.96,156.3) .. (149.8,156.3) .. controls (148.64,156.3) and (147.7,155.36) .. (147.7,154.2) -- cycle ;
%Straight Lines [id:da34573321008068625] 
\draw    (156.1,154.4) -- (169.9,154.4) ;
%Straight Lines [id:da6035631562372594] 
\draw    (143.7,130.3) -- (143.9,149.7) ;
\draw [shift={(143.7,130.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23393058491702656] 
\draw    (168.5,130.3) -- (168.7,149.7) ;
\draw [shift={(168.5,130.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp04192923663531234] 
\draw   (190.3,153.46) .. controls (190.3,152.38) and (191.18,151.5) .. (192.26,151.5) -- (225.94,151.5) .. controls (227.02,151.5) and (227.9,152.38) .. (227.9,153.46) -- (227.9,161.3) .. controls (227.9,161.3) and (227.9,161.3) .. (227.9,161.3) -- (190.3,161.3) .. controls (190.3,161.3) and (190.3,161.3) .. (190.3,161.3) -- cycle ;
%Shape: Circle [id:dp20685745079153461] 
\draw   (193.9,156.2) .. controls (193.9,155.04) and (194.84,154.1) .. (196,154.1) .. controls (197.16,154.1) and (198.1,155.04) .. (198.1,156.2) .. controls (198.1,157.36) and (197.16,158.3) .. (196,158.3) .. controls (194.84,158.3) and (193.9,157.36) .. (193.9,156.2) -- cycle ;
%Shape: Circle [id:dp2068318178602535] 
\draw   (200.7,156.2) .. controls (200.7,155.04) and (201.64,154.1) .. (202.8,154.1) .. controls (203.96,154.1) and (204.9,155.04) .. (204.9,156.2) .. controls (204.9,157.36) and (203.96,158.3) .. (202.8,158.3) .. controls (201.64,158.3) and (200.7,157.36) .. (200.7,156.2) -- cycle ;
%Straight Lines [id:da5369511290697571] 
\draw    (209.1,156.4) -- (222.9,156.4) ;
%Straight Lines [id:da38895402759485154] 
\draw    (196.7,132.3) -- (196.9,151.7) ;
\draw [shift={(196.7,132.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8302636437210944] 
\draw    (221.5,132.3) -- (221.7,151.7) ;
\draw [shift={(221.5,132.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp10186516494654363] 
\draw   (322.3,174.46) .. controls (322.3,173.38) and (323.18,172.5) .. (324.26,172.5) -- (357.94,172.5) .. controls (359.02,172.5) and (359.9,173.38) .. (359.9,174.46) -- (359.9,182.3) .. controls (359.9,182.3) and (359.9,182.3) .. (359.9,182.3) -- (322.3,182.3) .. controls (322.3,182.3) and (322.3,182.3) .. (322.3,182.3) -- cycle ;
%Shape: Circle [id:dp10732647111436333] 
\draw   (325.9,177.2) .. controls (325.9,176.04) and (326.84,175.1) .. (328,175.1) .. controls (329.16,175.1) and (330.1,176.04) .. (330.1,177.2) .. controls (330.1,178.36) and (329.16,179.3) .. (328,179.3) .. controls (326.84,179.3) and (325.9,178.36) .. (325.9,177.2) -- cycle ;
%Shape: Circle [id:dp0325527234218308] 
\draw   (332.7,177.2) .. controls (332.7,176.04) and (333.64,175.1) .. (334.8,175.1) .. controls (335.96,175.1) and (336.9,176.04) .. (336.9,177.2) .. controls (336.9,178.36) and (335.96,179.3) .. (334.8,179.3) .. controls (333.64,179.3) and (332.7,178.36) .. (332.7,177.2) -- cycle ;
%Straight Lines [id:da7858389439068909] 
\draw    (341.1,177.4) -- (354.9,177.4) ;
%Straight Lines [id:da16772090438187326] 
\draw    (328.7,153.3) -- (328.9,172.7) ;
\draw [shift={(328.7,153.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9367446955539944] 
\draw    (353.5,153.3) -- (353.7,172.7) ;
\draw [shift={(353.5,153.3)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Curve Lines [id:da7305127662274373] 
\draw    (153.1,148.4) .. controls (168.1,123.4) and (135.1,146.4) .. (164.6,112.9) ;
%Curve Lines [id:da665517057693404] 
\draw    (204.6,114.9) .. controls (229.1,124.4) and (194.1,138.4) .. (215.1,150.4) ;
%Curve Lines [id:da12954058519275646] 
\draw    (100.9,51.3) .. controls (134.35,56.74) and (137.1,103.4) .. (164.6,100.9) ;
%Curve Lines [id:da050444070074062264] 
\draw    (239.3,52.3) .. controls (202.1,64.4) and (224.1,66.4) .. (204.6,100.9) ;
%Curve Lines [id:da12852407114149544] 
\draw    (118.9,241.46) .. controls (158.9,211.46) and (110.1,197.4) .. (136.03,159.46) ;
%Curve Lines [id:da6647859244265821] 
\draw    (209.35,160.9) .. controls (233.1,171.4) and (212.65,234.84) .. (248.85,237.9) ;
%Curve Lines [id:da982251697098041] 
\draw    (40.35,79.4) .. controls (57.35,56.4) and (20.85,55.9) .. (63.1,45.9) ;
%Curve Lines [id:da6987258063239261] 
\draw    (18.85,143.9) .. controls (13.85,123.9) and (-3.15,115.4) .. (25.3,81.46) ;
%Curve Lines [id:da09023503898590501] 
\draw    (46.85,202.9) .. controls (61.85,177.9) and (21.1,181.4) .. (50.6,147.9) ;
%Curve Lines [id:da3623403278253534] 
\draw    (339.35,172.4) .. controls (354.35,147.4) and (322.1,146.9) .. (351.6,113.4) ;
%Curve Lines [id:da4981160407757901] 
\draw    (326.1,39.9) .. controls (350.6,49.4) and (323.35,90.4) .. (344.35,102.4) ;
%Curve Lines [id:da16071475035703164] 
\draw    (276.85,48.4) .. controls (290.35,45.4) and (274.35,39.9) .. (295.1,35.9) ;
%Curve Lines [id:da8396287561951121] 
\draw    (138.35,52.9) .. controls (149.8,62.84) and (139.1,95.4) .. (166.6,92.9) ;
%Shape: Ellipse [id:dp42161972272567905] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (68.8,96.8) .. controls (68.8,76.81) and (86.17,60.6) .. (107.6,60.6) .. controls (129.03,60.6) and (146.4,76.81) .. (146.4,96.8) .. controls (146.4,116.79) and (129.03,133) .. (107.6,133) .. controls (86.17,133) and (68.8,116.79) .. (68.8,96.8) -- cycle ;
%Shape: Ellipse [id:dp3353003902779277] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (62.07,171.42) .. controls (62.07,152.87) and (77.47,137.82) .. (96.47,137.82) .. controls (115.47,137.82) and (130.87,152.87) .. (130.87,171.42) .. controls (130.87,189.98) and (115.47,205.02) .. (96.47,205.02) .. controls (77.47,205.02) and (62.07,189.98) .. (62.07,171.42) -- cycle ;
%Shape: Ellipse [id:dp9724130169349039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (139.2,206.4) .. controls (139.2,182.65) and (156.93,163.4) .. (178.8,163.4) .. controls (200.67,163.4) and (218.4,182.65) .. (218.4,206.4) .. controls (218.4,230.15) and (200.67,249.4) .. (178.8,249.4) .. controls (156.93,249.4) and (139.2,230.15) .. (139.2,206.4) -- cycle ;
%Shape: Ellipse [id:dp0003990741611363813] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (224.8,102.8) .. controls (224.8,80.16) and (243.51,61.8) .. (266.6,61.8) .. controls (289.69,61.8) and (308.4,80.16) .. (308.4,102.8) .. controls (308.4,125.44) and (289.69,143.8) .. (266.6,143.8) .. controls (243.51,143.8) and (224.8,125.44) .. (224.8,102.8) -- cycle ;
%Shape: Ellipse [id:dp046428793591231976] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (222,186.8) .. controls (222,164.38) and (243.31,146.2) .. (269.6,146.2) .. controls (295.89,146.2) and (317.2,164.38) .. (317.2,186.8) .. controls (317.2,209.22) and (295.89,227.4) .. (269.6,227.4) .. controls (243.31,227.4) and (222,209.22) .. (222,186.8) -- cycle ;


% Text Node
\draw (161.27,222.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$g=1$};
% Text Node
\draw (260.6,202.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$g=2$};
% Text Node
\draw (255.17,121.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$g=3$};
% Text Node
\draw (81.6,181.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$g=5$};
% Text Node
\draw (45.57,96.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$g=4$};
% Text Node
\draw (254.16,151.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$\mathbf{w}_{2} \varsigma _{2}$};
% Text Node
\draw (165.19,165.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$\mathbf{w}_{1} \varsigma _{1}$};
% Text Node
\draw (68.41,67.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$\mathbf{w}_{4} \varsigma _{4}$};
% Text Node
\draw (51.62,158.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$\mathbf{w}_{5} \varsigma _{5}$};
% Text Node
\draw (285.51,86.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2]  {$\mathbf{w}_{3} \varsigma _{3}$};
% Text Node
\draw (167.2,22.8) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2] [align=left] {AP};
% Text Node
\draw (166.1,73.9) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2] [align=left] {CPU};
% Text Node
\draw (257.6,68.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2] [align=left] {User};


\end{tikzpicture}

